Pincer-Based vs. Same-Direction Strategies of Search for Smart Evaders by Swarms of Agents

Suppose in a given planar region, there are smart mobile evaders and we want to detect them using sweeping agents. We assume that the agents have line sensors of equal length. We propose procedures for designing cooperative sweeping processes that ensure successful completion of the task, thereby deriving conditions on the sweeping speed of the agents and their paths. Successful completion of the task means that evaders with a known limit on their speed cannot escape the sweeping agents. A simpler task for the sweeping swarm is the confinement of the evaders to their initial domain. The feasibility of completing these tasks depends on geometric and dynamic constraints that impose a lower bound on the speed the sweeping agent must have. This critical speed is derived to ensure the satisfaction of the confinement task. Increasing the speed above the lower bound enables the agents to complete the search task as well. We present a quantitative and qualitative comparison analysis between the total search time of same-direction sweep processes and pincer-movement search strategies. We evaluate the different strategies by using two metrics, total search time and the minimal critical speed required for a successful search. We compare two types of pincer-movement search processes, circular and spiral, with their same-direction counterparts, for any even number of sweeping agents. We prove that pincer based strategies provide superior results in all practical scenarios and that the spiral pincer sweep process allows detection of all evaders while sweeping at nearly theoretically optimal speeds.

==> CriticalVelocityComparison_mod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\vspace*{-10pt}\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{V}_\text{c}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Critical Speeds for Confinement},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	15.6873682502134\\
4	7.89134846869982\\
6	5.31343708198379\\
8	4.03959715362965\\
10	3.28690445627982\\
12	2.79430732133209\\
14	2.44987930822176\\
16	2.19763197348946\\
18	2.0064510854353\\
20	1.85766929946588\\
22	1.73941550603255\\
24	1.64378780610897\\
26	1.56532984711941\\
28	1.50015904363947\\
30	1.44544268131532\\
32	1.3990698955827\\
};
\addlegendentry{Spiral Pincer Critical Speed}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	15.707963267949\\
4	7.85398163397448\\
6	5.23598775598299\\
8	3.92699081698724\\
10	3.14159265358979\\
12	2.61799387799149\\
14	2.24399475256414\\
16	1.96349540849362\\
18	1.74532925199433\\
20	1.5707963267949\\
22	1.42799666072263\\
24	1.30899693899575\\
26	1.20830486676531\\
28	1.12199737628207\\
30	1.0471975511966\\
32	0.98174770424681\\
};
\addlegendentry{Optimal Minimal Critical Speed}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	31.4159265358979\\
4	15.707963267949\\
6	10.471975511966\\
8	7.85398163397448\\
10	6.28318530717959\\
12	5.23598775598299\\
14	4.48798950512828\\
16	3.92699081698724\\
18	3.49065850398866\\
20	3.14159265358979\\
22	2.85599332144527\\
24	2.61799387799149\\
26	2.41660973353061\\
28	2.24399475256414\\
30	2.0943951023932\\
32	1.96349540849362\\
};
\addlegendentry{Circular Pincer Critical Speed}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	17.7348065738942\\
4	9.84472349618861\\
6	7.18756128062789\\
8	5.84468658037403\\
10	5.03052835374288\\
12	4.48238762838876\\
14	4.08724841882402\\
16	3.788363231492\\
18	3.55406372677596\\
20	3.36526040836785\\
22	3.20974794549404\\
24	3.07935084294446\\
26	2.9683824555147\\
28	2.8727619924506\\
30	2.78948320224343\\
32	2.71628132403171\\
};
\addlegendentry{Spiral SD Critical Speed}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
2	32.4159265358979\\
4	16.707963267949\\
6	11.471975511966\\
8	8.85398163397448\\
10	7.28318530717959\\
12	6.23598775598299\\
14	5.48798950512828\\
16	4.92699081698724\\
18	4.49065850398866\\
20	4.14159265358979\\
22	3.85599332144527\\
24	3.61799387799149\\
26	3.41660973353061\\
28	3.24399475256414\\
30	3.0943951023932\\
32	2.96349540849362\\
};
\addlegendentry{Circular SD Critical Speed}

\end{axis}
\end{tikzpicture}%

==> circular_pincer_big.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Time of Complete Cleaning of the Evader Region-\\ [0.3ex]Circular Pincer Sweep Processes},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	248.660069729724\\
4	43.3608500299609\\
6	25.8228017044992\\
8	18.8378255896757\\
10	15.2199232348352\\
12	12.9245539541037\\
14	11.3402404311145\\
16	10.0663457314345\\
18	9.20384517270966\\
20	8.5228739549979\\
22	7.97163000105581\\
24	7.51629530441592\\
26	7.13385929818486\\
28	6.80812322019146\\
30	6.52735434312125\\
32	6.28284673566205\\
};
\addlegendentry{$\Delta\text{V =0.5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	187.254977533594\\
4	40.2061622466168\\
6	24.4436908582536\\
8	17.8968173147118\\
10	14.4791204817116\\
12	12.3064905258709\\
14	10.8048313920758\\
16	9.60026128642987\\
18	8.7804807667049\\
20	8.13288878805336\\
22	7.60843530645282\\
24	7.17507251131082\\
26	6.81097938532587\\
28	6.50078569590256\\
30	6.23335331236613\\
32	6.00041396856502\\
};
\addlegendentry{$\Delta\text{V =2V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	133.311927928521\\
4	35.8409135806562\\
6	22.0776317570464\\
8	16.2688589611208\\
10	13.1933661081244\\
12	11.2314078010343\\
14	9.75942843549283\\
16	8.78629512400921\\
18	8.04052041053384\\
20	7.45082580512869\\
22	6.9728894065168\\
24	6.57771007637008\\
26	6.24551717286781\\
28	5.96237038201201\\
30	5.71815888818574\\
32	5.5053713293763\\
};
\addlegendentry{$\Delta\text{V =5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	73.1594793219756\\
4	26.0107381327694\\
6	16.5273924222526\\
8	12.4741386279482\\
10	10.0461094567501\\
12	8.6032758370986\\
14	7.59420991252055\\
16	6.84901637272782\\
18	6.27622598434186\\
20	5.82224537522559\\
22	5.45359934637503\\
24	5.14830401923572\\
26	4.89132717964174\\
28	4.67204255214554\\
30	4.48272617614325\\
32	4.31762908320367\\
};
\addlegendentry{$\Delta\text{V =15V}_\text{T}\text{ - SD}$}

\end{axis}
\end{tikzpicture}%

==> circular_same_direction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\vspace*{-10pt}\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0.392\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Time of Complete Cleaning of the Evader Region},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	355.000488245045\\
4	44.973619563211\\
6	26.5533216133584\\
8	19.5734865168146\\
10	15.5764128697703\\
12	13.220542846607\\
14	11.59366275705\\
16	10.4033656257038\\
18	9.49497409029118\\
20	8.77907519413161\\
22	8.20041443117985\\
24	7.72301915959853\\
26	7.32246873539752\\
28	6.91623836412968\\
30	6.62875652674303\\
32	6.37838720748433\\
};
\addlegendentry{$\Delta\text{V =0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	221.510902912966\\
4	42.1033949880933\\
6	25.1096875413524\\
8	18.5565631190678\\
10	14.8047789402536\\
12	12.5769854289293\\
14	11.0364898867662\\
16	9.90828246129096\\
18	9.0466221638132\\
20	8.3671433703585\\
22	7.817652475756\\
24	7.36413869524739\\
26	6.91699398495826\\
28	6.59970271873595\\
30	6.32613307464695\\
32	6.08783424730929\\
};
\addlegendentry{$\Delta\text{V =2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	146.403371503604\\
4	36.8816708449816\\
6	22.6377999727975\\
8	16.6147221345811\\
10	13.46825008592\\
12	11.4598848401247\\
14	10.067811320093\\
16	9.04651262980603\\
18	8.26545090631638\\
20	7.64887118645282\\
22	7.07793868020162\\
24	6.67444508534106\\
26	6.33523712462002\\
28	6.04609204417155\\
30	5.79669292042536\\
32	5.57937446171928\\
};
\addlegendentry{$\Delta\text{V =5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	75.8433792727598\\
4	26.5428393897121\\
6	16.8151601043771\\
8	12.6877414072199\\
10	10.3449544378211\\
12	8.8368159221923\\
14	7.69533235674993\\
16	6.93779627785412\\
18	6.3554554898388\\
20	5.89386550265248\\
22	5.51901399733924\\
24	5.20856140581487\\
26	4.94723061786975\\
28	4.72422123491585\\
30	4.53168210354776\\
32	4.36376918038315\\
};
\addlegendentry{$\Delta\text{V =15V}_\text{T}$}

\end{axis}

% \begin{axis}[%
% width=0.3424\textwidth,
% height=0.09\textwidth,
% at={(0\textwidth,0.25\textwidth)},
% scale only axis,
% xmin=2,
% xmax=32,
% xlabel style={font=\color{white!15!black}},
% xlabel={Number of Agents},
% ymin=0,
% ymax=0.1,
% ylabel style={font=\color{white!15!black}},
% ylabel={Time},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% %title={End Game Time},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	0.0915874095816833\\
% 4	0.0457937047908416\\
% 6	0.0305291365272277\\
% 8	0.0228968523954208\\
% 10	0.0183174819163366\\
% 12	0.0152645682636139\\
% 14	0.0130839156545262\\
% 16	0.0114484261977104\\
% 18	0.0101763788424092\\
% 20	0.00915874095816832\\
% 22	0.00832612814378939\\
% 24	0.00763228413180694\\
% 26	0.00704518535243717\\
% 28	0.00654195782726309\\
% 30	0.00610582730544555\\
% 32	0.0057242130988552\\
% };
% %\addlegendentry{$\Delta\text{ V = 0.5V}_\text{T}$}

% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	0.0835867188307898\\
% 4	0.0417933594153949\\
% 6	0.0278622396102633\\
% 8	0.0208966797076975\\
% 10	0.016717343766158\\
% 12	0.0139311198051316\\
% 14	0.01194095983297\\
% 16	0.0104483398538487\\
% 18	0.00928741320342109\\
% 20	0.00835867188307898\\
% 22	0.00759879262098089\\
% 24	0.00696555990256582\\
% 26	0.00642974760236845\\
% 28	0.00597047991648499\\
% 30	0.00557244792205266\\
% 32	0.00522416992692436\\
% };
% %\addlegendentry{$\Delta\text{ V = 2V}_\text{T}$}

% \addplot [color=mycolor3, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	0.0704371850761466\\
% 4	0.0352185925380733\\
% 6	0.0234790616920489\\
% 8	0.0176092962690367\\
% 10	0.0140874370152293\\
% 12	0.0117395308460244\\
% 14	0.0100624550108781\\
% 16	0.00880464813451833\\
% 18	0.00782635389734962\\
% 20	0.00704371850761466\\
% 22	0.00640338046146787\\
% 24	0.00586976542301222\\
% 26	0.00541824500585743\\
% 28	0.00503122750543904\\
% 30	0.00469581233840977\\
% 32	0.00440232406725916\\
% };
% %\addlegendentry{$\Delta\text{ V = 5V}_\text{T}$}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	0.0434383392375156\\
% 4	0.0217191696187578\\
% 6	0.0144794464125052\\
% 8	0.0108595848093789\\
% 10	0.00868766784750312\\
% 12	0.0072397232062526\\
% 14	0.0062054770339308\\
% 16	0.00542979240468945\\
% 18	0.00482648213750173\\
% 20	0.00434383392375156\\
% 22	0.00394893993068324\\
% 24	0.0036198616031263\\
% 26	0.00334141071057812\\
% 28	0.0031027385169654\\
% 30	0.00289588928250104\\
% 32	0.00271489620234472\\
% };
% %\addlegendentry{$\Delta\text{ V = 15V}_\text{T}$}

% \end{axis}
\end{tikzpicture}%

==> circular_sd_big.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Time of Complete Cleaning of the Evader Region-\\ [0.3ex]Circular Same-Direction Sweep Processes},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	355.000488245045\\
4	44.973619563211\\
6	26.5533216133584\\
8	19.5734865168146\\
10	15.5764128697703\\
12	13.220542846607\\
14	11.59366275705\\
16	10.4033656257038\\
18	9.49497409029118\\
20	8.77907519413161\\
22	8.20041443117985\\
24	7.72301915959853\\
26	7.32246873539752\\
28	6.91623836412968\\
30	6.62875652674303\\
32	6.37838720748433\\
};
\addlegendentry{$\Delta\text{V =0.5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	221.510902912966\\
4	42.1033949880933\\
6	25.1096875413524\\
8	18.5565631190678\\
10	14.8047789402536\\
12	12.5769854289293\\
14	11.0364898867662\\
16	9.90828246129096\\
18	9.0466221638132\\
20	8.3671433703585\\
22	7.817652475756\\
24	7.36413869524739\\
26	6.91699398495826\\
28	6.59970271873595\\
30	6.32613307464695\\
32	6.08783424730929\\
};
\addlegendentry{$\Delta\text{V =2V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	146.403371503604\\
4	36.8816708449816\\
6	22.6377999727975\\
8	16.6147221345811\\
10	13.46825008592\\
12	11.4598848401247\\
14	10.067811320093\\
16	9.04651262980603\\
18	8.26545090631638\\
20	7.64887118645282\\
22	7.07793868020162\\
24	6.67444508534106\\
26	6.33523712462002\\
28	6.04609204417155\\
30	5.79669292042536\\
32	5.57937446171928\\
};
\addlegendentry{$\Delta\text{V =5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	75.8433792727598\\
4	26.5428393897121\\
6	16.8151601043771\\
8	12.6877414072199\\
10	10.3449544378211\\
12	8.8368159221923\\
14	7.69533235674993\\
16	6.93779627785412\\
18	6.3554554898388\\
20	5.89386550265248\\
22	5.51901399733924\\
24	5.20856140581487\\
26	4.94723061786975\\
28	4.72422123491585\\
30	4.53168210354776\\
32	4.36376918038315\\
};
\addlegendentry{$\Delta\text{V =15V}_\text{T}\text{ - SD}$}

\end{axis}
\end{tikzpicture}%

==> ratio_circular_same_direction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\vspace*{-10pt}\begin{tikzpicture}

\begin{axis}[%
width=0.3424\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0.392\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=1,
ymax=1.45,
ylabel style={font=\color{white!15!black}},
ylabel={Ratio},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
%title={Ratio Between Complete Cleaning Times of\\[0.3ex]Same Direction and Pincer Sweep Strategies},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	1.4276537790362\\
4	1.0371941401549\\
6	1.02828972306022\\
8	1.03905232711901\\
10	1.02342256458424\\
12	1.02290128491509\\
14	1.02234717398408\\
16	1.03347986481498\\
18	1.03163122717935\\
20	1.03006042803009\\
22	1.02869983053576\\
24	1.02750342380257\\
26	1.02643862590066\\
28	1.01588031538818\\
30	1.01553495923331\\
32	1.01520655776624\\
};
\addlegendentry{$\Delta\text{V = 0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	1.18293732871921\\
4	1.04718761093982\\
6	1.02724615881296\\
8	1.03686386203505\\
10	1.02249159118147\\
12	1.02197985709165\\
14	1.02144026929104\\
16	1.03208466578889\\
18	1.03031057230004\\
20	1.02880336721796\\
22	1.0274980545771\\
24	1.02635042135651\\
26	1.01556525040449\\
28	1.01521616423931\\
30	1.01488440613446\\
32	1.01456904126986\\
};
\addlegendentry{$\Delta\text{V = 2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	1.09820159214937\\
4	1.02903824596946\\
6	1.02537265871247\\
8	1.02125921518447\\
10	1.02083501477507\\
12	1.02034268928152\\
14	1.03159845749559\\
16	1.02961629470945\\
18	1.02797461909155\\
20	1.02658032632944\\
22	1.0150653864647\\
24	1.01470648718898\\
26	1.01436549596597\\
28	1.01404167416572\\
30	1.01373414656278\\
32	1.01344198745471\\
};
\addlegendentry{$\Delta\text{V = 5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	1.03668560760216\\
4	1.02045698412043\\
6	1.0174115598379\\
8	1.01712364962765\\
10	1.02974733476254\\
12	1.02714548382683\\
14	1.01331572940362\\
16	1.01296243143465\\
18	1.01262374963786\\
20	1.01230111800709\\
22	1.01199476654032\\
24	1.01170431784021\\
26	1.0114290940219\\
28	1.0111682807226\\
30	1.01092101669405\\
32	1.01068644302008\\
};
\addlegendentry{$\Delta\text{V = 15V}_\text{T}$}

\end{axis}



\begin{axis}[%
%width=0.3424\textwidth,
%height=0.1132\textwidth,
width=0.3424\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0.05\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=1.2,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={Ratio},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
%title={Ratio Between Complete Cleaning Times of\\[1ex]Same Direction and Pincer Sweep Strategies},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	1.49754116356252\\
4	1.39454285099267\\
6	1.45197574187914\\
8	1.60133401251119\\
10	1.68087972886557\\
12	1.7442096769312\\
14	1.72736927599452\\
16	1.78370004286481\\
18	1.83420167291701\\
20	1.87972797618731\\
22	1.92097558629347\\
24	1.95851794415945\\
26	1.99283105105803\\
28	2.02431313437403\\
30	2.05329979681932\\
32	2.08007579210869\\
};
%\addlegendentry{$\Delta\text{ V = 0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	1.35196662584278\\
4	1.38226879058991\\
6	1.45549666832916\\
8	1.5974283586917\\
10	1.66779562121223\\
12	1.6634162345622\\
14	1.72683501656424\\
16	1.78334765518719\\
18	1.83401327384334\\
20	1.87968821239803\\
22	1.921071184906\\
24	1.95873735269002\\
26	1.99316415031759\\
28	2.02475100857668\\
30	2.05383454816242\\
32	2.08070038999512\\
};
%\addlegendentry{$\Delta\text{ V = 2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	1.26744228450384\\
4	1.32616528494616\\
6	1.49722172313057\\
8	1.50841208639529\\
10	1.59040048315989\\
12	1.66244651185538\\
14	1.72622005250637\\
16	1.78304987028037\\
18	1.83400087355294\\
20	1.87993405795761\\
22	1.92155191308338\\
24	1.95943269278204\\
26	1.99405639041562\\
28	2.0258245740721\\
30	2.05507566518237\\
32	2.08209681377476\\
};
%\addlegendentry{$\Delta\text{ V = 5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	1.23349090113578\\
4	1.3608442062803\\
6	1.41033472694637\\
8	1.50567305449569\\
10	1.58878778434791\\
12	1.66181641701066\\
14	1.72645619967251\\
16	1.78405657272999\\
18	1.83569826313302\\
20	1.88225460363161\\
22	1.92443788395674\\
24	1.96283426926951\\
26	1.99793022861379\\
28	2.03013269430311\\
30	2.05978457754747\\
32	2.08717682047905\\
};
%\addlegendentry{$\Delta\text{ V = 15V}_\text{T}$}


\end{axis}
\end{tikzpicture}%

==> ratio_spiral_same_direction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3424\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0.1\textwidth)},



scale only axis,
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=1.1,
ymax=1.35,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
%title={Ratio Between Complete Cleaning Times of\\[0.3ex]Same Direction and Pincer Sweep Strategies},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.6)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	1.3798422744483\\
4	1.14193430107325\\
6	1.16937408768315\\
8	1.18382690871778\\
10	1.20521972891157\\
12	1.22439943064568\\
14	1.24156383428049\\
16	1.25696013986495\\
18	1.27082178449337\\
20	1.28335334200609\\
22	1.29472953113042\\
24	1.30509830763825\\
26	1.31458480557968\\
28	1.32329507584137\\
30	1.33131932356966\\
32	1.33873461060759\\
};
\addlegendentry{$\Delta\text{ V =0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	1.2264994477841\\
4	1.13548050371107\\
6	1.17941104076771\\
8	1.17963421822769\\
10	1.20136490541077\\
12	1.22076767249922\\
14	1.23809153025087\\
16	1.25360830040329\\
18	1.26756471923605\\
20	1.28017317477138\\
22	1.29161328154637\\
24	1.30203622242034\\
26	1.31156934810645\\
28	1.32032028503358\\
30	1.32838039091729\\
32	1.33582759173618\\
};
\addlegendentry{$\Delta\text{ V =2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	1.16098581730675\\
4	1.12652918829958\\
6	1.1483943267913\\
8	1.17328992223348\\
10	1.19549730107014\\
12	1.21521710471542\\
14	1.23276908602365\\
16	1.2484592431461\\
18	1.26255283565472\\
20	1.27527316715067\\
22	1.28680670951996\\
24	1.29730917741595\\
26	1.30691104244087\\
28	1.3157221550257\\
30	1.32383550409971\\
32	1.33133024188644\\
};
\addlegendentry{$\Delta\text{ V =5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	0.81205684046145\\
4	1.10622741944461\\
6	1.1357504681002\\
8	1.1618764237911\\
10	1.18482109966888\\
12	1.20503907540318\\
14	1.22295474527858\\
16	1.23892505494917\\
18	1.25324304976817\\
20	1.26614849898104\\
22	1.27783827441412\\
24	1.28847500111141\\
26	1.2981939362007\\
28	1.30710836000785\\
30	1.31531379205564\\
32	1.32289129843742\\
};
\addlegendentry{$\Delta\text{ V =15V}_\text{T}$}

\end{axis}
\end{tikzpicture}%

==> ratio_spiral_same_direction_mod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.884\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=1.2,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Ratio Between Complete Cleaning Times of\\[1ex]Same Direction and Pincer Sweep Strategies},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	1.49754116356252\\
4	1.39454285099267\\
6	1.45197574187914\\
8	1.60133401251119\\
10	1.68087972886557\\
12	1.7442096769312\\
14	1.72736927599452\\
16	1.78370004286481\\
18	1.83420167291701\\
20	1.87972797618731\\
22	1.92097558629347\\
24	1.95851794415945\\
26	1.99283105105803\\
28	2.02431313437403\\
30	2.05329979681932\\
32	2.08007579210869\\
};
\addlegendentry{$\Delta\text{ V = 0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	1.35196662584278\\
4	1.38226879058991\\
6	1.45549666832916\\
8	1.5974283586917\\
10	1.66779562121223\\
12	1.6634162345622\\
14	1.72683501656424\\
16	1.78334765518719\\
18	1.83401327384334\\
20	1.87968821239803\\
22	1.921071184906\\
24	1.95873735269002\\
26	1.99316415031759\\
28	2.02475100857668\\
30	2.05383454816242\\
32	2.08070038999512\\
};
\addlegendentry{$\Delta\text{ V = 2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	1.26744228450384\\
4	1.32616528494616\\
6	1.49722172313057\\
8	1.50841208639529\\
10	1.59040048315989\\
12	1.66244651185538\\
14	1.72622005250637\\
16	1.78304987028037\\
18	1.83400087355294\\
20	1.87993405795761\\
22	1.92155191308338\\
24	1.95943269278204\\
26	1.99405639041562\\
28	2.0258245740721\\
30	2.05507566518237\\
32	2.08209681377476\\
};
\addlegendentry{$\Delta\text{ V = 5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	1.23349090113578\\
4	1.3608442062803\\
6	1.41033472694637\\
8	1.50567305449569\\
10	1.58878778434791\\
12	1.66181641701066\\
14	1.72645619967251\\
16	1.78405657272999\\
18	1.83569826313302\\
20	1.88225460363161\\
22	1.92443788395674\\
24	1.96283426926951\\
26	1.99793022861379\\
28	2.03013269430311\\
30	2.05978457754747\\
32	2.08717682047905\\
};
\addlegendentry{$\Delta\text{ V = 15V}_\text{T}$}

\end{axis}
\end{tikzpicture}%

==> spiral_pincer_big.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Time of Complete Cleaning of the Evader Region-\\ [0.3ex]Spiral Pincer Sweep Processes},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	142.168648949512\\
4	37.3327566588219\\
6	23.9217063849737\\
8	17.9078107925686\\
10	14.9331932002223\\
12	13.0324755346085\\
14	11.7138428036207\\
16	10.7457184678515\\
18	10.0048775431574\\
20	9.4197549092133\\
22	8.94595749009252\\
24	8.55449291270918\\
26	8.22562707874243\\
28	7.94546326548516\\
30	7.70393314515238\\
32	7.49356380727697\\
};
\addlegendentry{$\Delta\text{ V =0.5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	110.696430124235\\
4	33.5672436479919\\
6	21.7059927540572\\
8	16.3754963573514\\
10	13.6827809854022\\
12	11.9569603995332\\
14	10.7571571926541\\
16	9.87492746216055\\
18	9.19902652577495\\
20	8.66470150702048\\
22	8.23171384087511\\
24	7.87374668836401\\
26	7.57286585185228\\
28	7.31642950306088\\
30	7.09527070896512\\
32	6.90258059614015\\
};
\addlegendentry{$\Delta\text{ V =2V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	77.2382399014192\\
4	27.8870552689913\\
6	17.9600757295431\\
8	13.9788393611911\\
10	11.717839321034\\
12	10.2615575217181\\
14	9.24569960172777\\
16	8.49687135106296\\
18	7.92208475649837\\
20	7.46701440815201\\
22	7.09780376088022\\
24	6.79225809357103\\
26	6.53522306406108\\
28	6.31599900262372\\
30	6.12681653615672\\
32	5.96189794788703\\
};
\addlegendentry{$\Delta\text{ V =5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	39.8639386274623\\
4	17.3938857275063\\
6	11.9275943949321\\
8	9.38580210894256\\
10	7.91881887420062\\
12	6.96433796955149\\
14	6.29386566856914\\
16	5.79711024588548\\
18	5.41432396603248\\
20	5.11033284761477\\
22	4.86308362078136\\
24	4.65804883972358\\
26	4.48526947254155\\
28	4.33769027746777\\
30	4.21017350843917\\
32	4.09888900716227\\
};
\addlegendentry{$\Delta\text{ V =15V}_\text{T}\text{ - SD}$}

\end{axis}
\end{tikzpicture}%

==> spiral_same_direction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\vspace*{-10pt}\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0.392\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Time of Complete Cleaning of the Evader Region},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.05)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	196.170312067657\\
4	42.6315553957389\\
6	27.9734235877745\\
8	21.1997482980494\\
10	17.9977790651836\\
12	15.956955628517\\
14	14.5434835890621\\
16	13.5069397916519\\
18	12.7144163361676\\
20	12.088873946582\\
22	11.5825953494887\\
24	11.1644542257969\\
26	10.813284376703\\
28	10.5141924170388\\
30	10.2563950661067\\
32	10.0318932280157\\
};
\addlegendentry{$\Delta\text{V = 0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	135.769110497707\\
4	38.1149507364757\\
6	25.6002875116465\\
8	19.3170958482508\\
10	16.4380128881604\\
12	14.5966707204956\\
14	13.3183452128652\\
16	12.3792910352695\\
18	11.6603614780333\\
20	11.0923184391919\\
22	10.6321909291535\\
24	10.2519033967097\\
26	9.93233873083028\\
28	9.66003028906251\\
30	9.42521848013553\\
32	9.22065761655369\\
};
\addlegendentry{$\Delta\text{V = 2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	89.6725011119609\\
4	31.4155817437641\\
6	20.6252490809395\\
8	16.4012313503884\\
10	14.0086452855032\\
12	12.4700202239029\\
14	11.3978126499265\\
16	10.6079975781424\\
18	10.002050575569\\
20	9.52248311529699\\
22	9.13350150412773\\
24	8.81165876187087\\
26	8.54095518888348\\
28	8.3100998204718\\
30	8.11089725922764\\
32	7.93725503858512\\
};
\addlegendentry{$\Delta\text{V = 5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	32.3717840560517\\
4	19.241593325315\\
6	13.546770919279\\
8	10.9051421902643\\
10	9.38238368789496\\
12	8.39229938876306\\
14	7.69711288656018\\
16	7.18218513089439\\
18	6.7854638805309\\
20	6.47044026516336\\
22	6.21423438313616\\
24	6.00177948473666\\
26	5.8227496322513\\
28	5.66983122555254\\
30	5.53769928332998\\
32	5.42238460155121\\
};
\addlegendentry{$\Delta\text{V = 15V}_\text{T}$}

\end{axis}

% \begin{axis}[%
% width=0.3424\textwidth,
% height=0.09\textwidth,
% at={(0\textwidth,0.25\textwidth)},
% scale only axis,
% xmin=2,
% xmax=32,
% xlabel style={font=\color{white!15!black}},
% xlabel={Number of Agents},
% ymin=0.733924569293817,
% ymax=4,
% ylabel style={font=\color{white!15!black}},
% ylabel={Time},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% %title={End Game Time},
% axis x line*=bottom,
% axis y line*=left,
% %legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	3.39690060650823\\
% 4	2.30069908793993\\
% 6	1.9558167417113\\
% 8	1.78705934420567\\
% 10	1.68696351503122\\
% 12	1.62071110734523\\
% 14	1.57362071323526\\
% 16	1.5384296571162\\
% 18	1.51113370092522\\
% 20	1.48934398494368\\
% 22	1.47154708132536\\
% 24	1.45673763823758\\
% 26	1.44422168224813\\
% 28	1.43350473266167\\
% 30	1.42422492461676\\
% 32	1.41611134485492\\
% };
% %\addlegendentry{$\Delta\text{ V = 0.5V}_\text{T}$}

% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	3.09397863312665\\
% 4	2.09965141296473\\
% 6	1.78543338950994\\
% 8	1.6314270987406\\
% 10	1.54000047040111\\
% 12	1.47945293722094\\
% 14	1.43640123514404\\
% 16	1.40421951162887\\
% 18	1.37925253406323\\
% 20	1.35931871002357\\
% 22	1.34303545634443\\
% 24	1.32948409079118\\
% 26	1.31803032498457\\
% 28	1.30822212180241\\
% 30	1.29972862463137\\
% 32	1.29230210113763\\
% };
% %\addlegendentry{$\Delta\text{ V = 2V}_\text{T}$}

% \addplot [color=mycolor3, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	2.62476564139913\\
% 4	1.78681448111939\\
% 6	1.52013050607373\\
% 8	1.38907633098434\\
% 10	1.31116585590712\\
% 12	1.25952408074753\\
% 14	1.22278260215272\\
% 16	1.1953057907907\\
% 18	1.17398180844499\\
% 20	1.1569520929632\\
% 22	1.1430381433423\\
% 24	1.13145654280015\\
% 26	1.12166620146818\\
% 28	1.11328138664667\\
% 30	1.10601969989263\\
% 32	1.09966964632593\\
% };
% %\addlegendentry{$\Delta\text{ V = 5V}_\text{T}$}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 2	1.74121744247158\\
% 4	1.19272421511149\\
% 6	1.01566716322957\\
% 8	0.928195504038349\\
% 10	0.876047471188933\\
% 12	0.84142094093475\\
% 14	0.81675546813023\\
% 16	0.79829333260937\\
% 18	0.783955762553639\\
% 20	0.772499464893441\\
% 22	0.763135216976668\\
% 24	0.755337918485621\\
% 26	0.748744632897133\\
% 28	0.743096474247526\\
% 30	0.738203813117047\\
% 32	0.733924569293817\\
% };
% %\addlegendentry{$\Delta\text{ V = 15V}_\text{T}$}

% \end{axis}
\end{tikzpicture}%

==> spiral_same_direction_big.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Time of Complete Cleaning of the Evader Region-\\ [0.3ex]Spiral Same-Direction Sweep Processes},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	212.903403969963\\
4	52.0621289064091\\
6	34.7337373753371\\
8	28.676386511755\\
10	25.1009017374869\\
12	22.7313699418332\\
14	20.2341321628038\\
16	19.1671384917199\\
18	18.3509631269891\\
20	17.706576831676\\
22	17.184965934487\\
24	16.7541278727258\\
26	16.3922850569416\\
28	16.084105647008\\
30	15.818484361651\\
32	15.5871806721386\\
};
\addlegendentry{$\Delta\text{ V =0.5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	149.657879127903\\
4	46.3989532807466\\
6	31.5930001363072\\
8	26.1586822688857\\
10	22.8200822134597\\
12	19.8894020446009\\
14	18.575835718961\\
16	17.6104287347876\\
18	16.8711367547082\\
20	16.2869372866939\\
22	15.813708262097\\
24	15.4226017441179\\
26	15.0939647310763\\
28	14.8139480155027\\
30	14.5725121106374\\
32	14.3622021383615\\
};
\addlegendentry{$\Delta\text{ V =2V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	97.8950112317108\\
4	36.9828445971112\\
6	26.890215531342\\
8	21.0858502461988\\
10	18.6360573177625\\
12	17.0592905081836\\
14	15.9601120519526\\
16	15.1503453603018\\
18	14.5291103637784\\
20	14.0374946971452\\
22	13.6387983954098\\
24	13.3089725663565\\
26	13.0316033136826\\
28	12.79510598933\\
30	12.5910715684926\\
32	12.4132487213458\\
};
\addlegendentry{$\Delta\text{ V =5V}_\text{T}\text{ - SD}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	49.17180558041\\
4	23.6703686169787\\
6	16.8219005841035\\
8	14.1319493302636\\
10	12.5813226937936\\
12	11.5734511714113\\
14	10.8660834034071\\
16	10.3423726370124\\
18	9.93906510048532\\
20	9.61894752851273\\
22	9.35870235268118\\
24	9.14297789054053\\
26	8.96125546266937\\
28	8.80608685004803\\
30	8.67205046148191\\
32	8.55510612546549\\
};
\addlegendentry{$\Delta\text{ V =15V}_\text{T}\text{ - SD}$}

\end{axis}
\end{tikzpicture}%

==> spiral_same_direction_mod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3424\textwidth,
height=0.1132\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Agents},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time of Complete Cleaning of the Evader Region},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	212.903403969963\\
4	52.0621289064091\\
6	34.7337373753371\\
8	28.676386511755\\
10	25.1009017374869\\
12	22.7313699418332\\
14	20.2341321628038\\
16	19.1671384917199\\
18	18.3509631269891\\
20	17.706576831676\\
22	17.184965934487\\
24	16.7541278727258\\
26	16.3922850569416\\
28	16.084105647008\\
30	15.818484361651\\
32	15.5871806721386\\
};
\addlegendentry{$\Delta\text{ V = 0.5V}_\text{T}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	149.657879127903\\
4	46.3989532807466\\
6	31.5930001363072\\
8	26.1586822688857\\
10	22.8200822134597\\
12	19.8894020446009\\
14	18.575835718961\\
16	17.6104287347876\\
18	16.8711367547082\\
20	16.2869372866939\\
22	15.813708262097\\
24	15.4226017441179\\
26	15.0939647310763\\
28	14.8139480155027\\
30	14.5725121106374\\
32	14.3622021383615\\
};
\addlegendentry{$\Delta\text{ V = 2V}_\text{T}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	97.8950112317108\\
4	36.9828445971112\\
6	26.890215531342\\
8	21.0858502461988\\
10	18.6360573177625\\
12	17.0592905081836\\
14	15.9601120519526\\
16	15.1503453603018\\
18	14.5291103637784\\
20	14.0374946971452\\
22	13.6387983954098\\
24	13.3089725663565\\
26	13.0316033136826\\
28	12.79510598933\\
30	12.5910715684926\\
32	12.4132487213458\\
};
\addlegendentry{$\Delta\text{ V = 5V}_\text{T}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
2	49.17180558041\\
4	23.6703686169787\\
6	16.8219005841035\\
8	14.1319493302636\\
10	12.5813226937936\\
12	11.5734511714113\\
14	10.8660834034071\\
16	10.3423726370124\\
18	9.93906510048532\\
20	9.61894752851273\\
22	9.35870235268118\\
24	9.14297789054053\\
26	8.96125546266937\\
28	8.80608685004803\\
30	8.67205046148191\\
32	8.55510612546549\\
};
\addlegendentry{$\Delta\text{ V = 15V}_\text{T}$}

\end{axis}
\end{tikzpicture}%
